Final-state effects on the transverse-momentum spectra of charged hadrons in $p+Pb$ and $Pb+Pb$ collisions at $\sqrt {s_{\rm{NN}}}~=~5.02$~TeV using the modified Tsallis distribution

The ATLAS Collaboration has reported measurements of the transverse momentum ($p_{\rm{T}}$) spectra of charged hadrons in proton-proton ($p+p$), proton-lead ($p+Pb$), and lead-lead ($Pb+Pb$) collisions at a nucleon-nucleon center-of-mass energy of $\sqrt{s_{\rm{NN}}}~=$~5.02~TeV within the rapidity interval $-2.5<y<2.0$. In the present work, we investigate medium effects on charged-hadron production in $p+Pb$ and $Pb+Pb$ collisions using a phenomenological modified Tsallis parametrization that accounts for transverse collective flow in the low-to-intermediate $p_{\rm{T}}$ region and medium-induced parton energy loss at high $p_{\rm{T}}$. The modified parametrization provides a consistent description of the measured spectra over the full investigated $p_{\rm{T}}$ range across different centrality classes. The extracted energy-loss exponent $\alpha$, which characterizes the energy dependence of parton energy loss, is found to lie in the range 0.59$-$0.73 for $p+Pb$ collisions and 0.32$-$0.59 for $Pb+Pb$ collisions. In addition, the extracted parameters exhibit a clear centrality dependence, reflecting enhanced collective effects in central collisions. These results provide quantitative insight into the interplay between transverse collective flow and medium-induced parton energy loss in charged-hadron production at LHC energies.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

